Black Holes in Klein Space

The analytic continuation of the general signature $(1,3)$ Lorentzian Kerr-Taub-NUT black holes to signature $(2,2)$ Kleinian black holes is studied. Their global structure is characterized by a toric Penrose diagram resembling their Lorentzian counterparts. Kleinian black holes are found to be self-dual when their mass and NUT charge are equal for any value of the Kerr rotation parameter $a$. Remarkably, it is shown that the rotation $a$ can be eliminated by a large diffeomorphism; this result also holds in Euclidean signature. The continuation from Lorentzian to Kleinian signature is naturally induced by the analytic continuation of the S-matrix. Indeed, we show that the geometry of linearized black holes, including Kerr-Taub-NUT, is captured by $(2,2)$ three-point scattering amplitudes of a graviton and a massive spinning particle. This stands in sharp contrast to their Lorentzian counterparts for which the latter vanishes kinematically, and enables a direct link to the S-matrix.

==> flat_rhoRcoords_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,466); %set diagram left start at 0, and has height of 466

%Shape: Right Triangle [id:dp9202705119849155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (208,95.73) -- (459,346.73) -- (208,346.73) -- cycle ;
%Curve Lines [id:da05746797478013388] 
\draw    (208,95.73) .. controls (242,196.73) and (261,262.73) .. (259,346.73) ;
%Curve Lines [id:da26238687617906686] 
\draw    (208,95.73) .. controls (268.33,196.73) and (310.33,261.4) .. (308.33,345.4) ;
%Curve Lines [id:da5976223747130731] 
\draw    (208,95.73) .. controls (286.33,195.4) and (359.67,260.73) .. (357.67,344.73) ;
%Curve Lines [id:da15679335033559583] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.86,347) .. controls (359.3,308.99) and (294.78,297.37) .. (210.77,296.01) ;
%Curve Lines [id:da20669299560507515] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (459,346.73) .. controls (360.49,282.41) and (292.75,246.8) .. (208.74,245.44) ;
%Curve Lines [id:da040797363377256035] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.86,347) .. controls (362.41,264.75) and (291.68,197.69) .. (207.67,196.33) ;
%Straight Lines [id:da5812307251015338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (207.61,346.91) -- (207.61,267.2) ;
\draw [shift={(207.61,262.2)}, rotate = 450] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8054047670313162] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (207.61,346.91) -- (287.32,346.91) ;
\draw [shift={(292.32,346.91)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8640571871909553] 
\draw    (398,100) -- (457,100) ;
%Straight Lines [id:da49847496081359877] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (399,133) -- (458,133) ;

% Text Node
\draw (210.45,71.6) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$i'$};
% Text Node
\draw (342.35,191.2) node  [font=\LARGE,rotate=-359]  {$\mathcal{I}$};
% Text Node
\draw (479.78,348.67) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$i^{0}$};
% Text Node
\draw (190.47,276.87) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \rho $};
% Text Node
\draw (283.8,366.2) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle R$};
% Text Node
\draw (501.57,97) node  [font=\Large] [align=left] {$\displaystyle R$ const.};
% Text Node
\draw (502.32,131) node  [font=\Large] [align=left] {$\displaystyle \rho $ const.};


\end{tikzpicture}

==> mzeroTN_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,328); %set diagram left start at 0, and has height of 328

%Shape: Right Triangle [id:dp09909261634807609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (228.67,16.2) -- (479.67,267.2) -- (228.67,267.2) -- cycle ;
%Curve Lines [id:da2747885379375137] 
\draw    (228.67,16.2) .. controls (262.67,117.2) and (281.67,183.2) .. (279.67,267.2) ;
%Curve Lines [id:da5443192517232562] 
\draw    (228.67,16.2) .. controls (289,117.2) and (331,181.87) .. (329,265.87) ;
%Curve Lines [id:da8589667188449788] 
\draw    (228.67,16.2) .. controls (307,115.87) and (380.33,181.2) .. (378.33,265.2) ;
%Curve Lines [id:da49804868513736045] 
\draw    (228.67,16.2) .. controls (315.67,121.87) and (415.67,180.53) .. (429,265.2) ;
%Curve Lines [id:da6653058595039614] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.53,267.47) .. controls (379.97,229.46) and (315.45,217.84) .. (231.44,216.48) ;
%Curve Lines [id:da674495753589841] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.67,267.2) .. controls (381.16,202.88) and (313.42,167.26) .. (229.41,165.91) ;
%Curve Lines [id:da8146772191176983] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.53,267.47) .. controls (383.07,185.21) and (312.35,118.16) .. (228.33,116.8) ;
%Curve Lines [id:da10570161378214271] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.53,267.47) .. controls (377.43,176.32) and (315.67,92.13) .. (228.33,65.47) ;
%Straight Lines [id:da8506187061703561] 
\draw [line width=1.5]    (222.78,267.24) -- (228.67,267.2) ;
%Shape: Rectangle [id:dp5196800098370293] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.5,257.8) -- (234,271.3) -- (222,283.3) -- (208.5,269.8) -- cycle ;
%Shape: Rectangle [id:dp8408047788258479] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.16,24.8) -- (229.56,24.8) -- (229.56,264.88) -- (225.16,264.88) -- cycle ;
%Straight Lines [id:da5967101994193964] 
\draw [line width=1.5]    (224.68,207.65) -- (231.68,214.77) ;
%Straight Lines [id:da2448523427306475] 
\draw [line width=1.5]    (224.68,208.16) -- (231.68,201.03) ;
%Straight Lines [id:da41829798253203787] 
\draw [line width=1.5]    (224.68,194.76) -- (231.68,201.88) ;
%Straight Lines [id:da984639127582928] 
\draw [line width=1.5]    (224.68,195.27) -- (231.68,188.14) ;
%Straight Lines [id:da8761126358522062] 
\draw [line width=1.5]    (224.68,181.66) -- (231.68,188.79) ;
%Straight Lines [id:da8720390514433245] 
\draw [line width=1.5]    (224.68,182.17) -- (231.68,175.05) ;
%Straight Lines [id:da049894595374798456] 
\draw [line width=1.5]    (224.68,168.77) -- (231.68,175.9) ;
%Straight Lines [id:da09721372048535337] 
\draw [line width=1.5]    (224.68,169.28) -- (231.68,162.16) ;
%Straight Lines [id:da026620158444570663] 
\draw [line width=1.5]    (224.48,259.76) -- (231.48,266.88) ;
%Straight Lines [id:da2754111703020221] 
\draw [line width=1.5]    (224.48,260.26) -- (231.48,253.14) ;
%Straight Lines [id:da796365087647201] 
\draw [line width=1.5]    (224.68,246.66) -- (231.68,253.79) ;
%Straight Lines [id:da9712001634745335] 
\draw [line width=1.5]    (224.68,247.17) -- (231.68,240.05) ;
%Straight Lines [id:da6831657428373124] 
\draw [line width=1.5]    (224.68,233.57) -- (231.68,240.69) ;
%Straight Lines [id:da09655324321099279] 
\draw [line width=1.5]    (224.68,234.08) -- (231.68,226.95) ;
%Straight Lines [id:da2657067712012051] 
\draw [line width=1.5]    (224.68,220.68) -- (231.68,227.8) ;
%Straight Lines [id:da7955835569184593] 
\draw [line width=1.5]    (224.68,221.18) -- (231.68,214.06) ;
%Straight Lines [id:da5985599861405362] 
\draw [line width=1.5]    (224.48,129.49) -- (231.48,136.61) ;
%Straight Lines [id:da8995413430240617] 
\draw [line width=1.5]    (224.48,130) -- (231.48,122.87) ;
%Straight Lines [id:da9876448529050332] 
\draw [line width=1.5]    (224.48,116.6) -- (231.48,123.72) ;
%Straight Lines [id:da621084155691833] 
\draw [line width=1.5]    (224.48,117.11) -- (231.48,109.98) ;
%Straight Lines [id:da4481824713679081] 
\draw [line width=1.5]    (224.48,103.5) -- (231.48,110.63) ;
%Straight Lines [id:da10531651541028686] 
\draw [line width=1.5]    (224.48,104.01) -- (231.48,96.89) ;
%Straight Lines [id:da807523089904767] 
\draw [line width=1.5]    (224.48,155.61) -- (231.48,162.73) ;
%Straight Lines [id:da4097388669235882] 
\draw [line width=1.5]    (224.48,156.12) -- (231.48,149) ;
%Straight Lines [id:da7704178557746229] 
\draw [line width=1.5]    (224.48,142.52) -- (231.48,149.64) ;
%Straight Lines [id:da5022518845753241] 
\draw [line width=1.5]    (224.48,143.02) -- (231.48,135.9) ;

%Straight Lines [id:da27071833522486966] 
\draw [line width=1.5]    (225.01,38.31) -- (232.02,45.43) ;
%Straight Lines [id:da537066903972508] 
\draw [line width=1.5]    (225.01,38.81) -- (232.02,31.69) ;
%Straight Lines [id:da16188179201264652] 
\draw [line width=1.5]    (225.01,25.41) -- (232.02,32.54) ;
%Straight Lines [id:da2309344536969853] 
\draw [line width=1.5]    (225.01,25.92) -- (232.02,18.8) ;
%Straight Lines [id:da40771108595135663] 
\draw [line width=1.5]    (224.81,90.41) -- (231.81,97.54) ;
%Straight Lines [id:da14956503595846415] 
\draw [line width=1.5]    (224.81,90.92) -- (231.81,83.8) ;
%Straight Lines [id:da761976784573406] 
\draw [line width=1.5]    (225.01,77.32) -- (232.02,84.44) ;
%Straight Lines [id:da01632855900860375] 
\draw [line width=1.5]    (225.01,77.83) -- (232.02,70.7) ;
%Straight Lines [id:da34552462366056935] 
\draw [line width=1.5]    (225.01,64.22) -- (232.02,71.35) ;
%Straight Lines [id:da42187836037601745] 
\draw [line width=1.5]    (225.01,64.73) -- (232.02,57.61) ;
%Straight Lines [id:da5030657894613175] 
\draw [line width=1.5]    (225.01,51.33) -- (232.02,58.46) ;
%Straight Lines [id:da07000255451392468] 
\draw [line width=1.5]    (225.01,51.84) -- (232.02,44.72) ;


% Text Node
\draw (175.98,148) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{r=N}$};
% Text Node
\draw (329.76,283.45) node  [font=\LARGE,rotate=-359.24]  {$\theta =0$};
% Text Node
\draw (370,134.11) node  [font=\LARGE,rotate=-45]  {$\mathcal{I}$ \quad\quad\quad$r=\infty ,\ \theta =\infty $};


\end{tikzpicture}

==> schwarz_lor_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,505); %set diagram left start at 0, and has height of 505

%Straight Lines [id:da2751930183274751] 
\draw [line width=1.5]    (247.58,56.04) -- (253.47,56) ;
%Shape: Rectangle [id:dp8521820736673307] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.3,46.6) -- (258.8,60.1) -- (246.8,72.1) -- (233.3,58.6) -- cycle ;
%Shape: Right Triangle [id:dp2870019437570144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (458.41,246.28) -- (240.34,464.34) -- (240.34,246.28) -- cycle ;
%Shape: Right Triangle [id:dp650603438665406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (458.37,244.38) -- (240.3,26.32) -- (240.3,244.38) -- cycle ;
%Shape: Rectangle [id:dp3431626223845208] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.8,243.35) -- (454.95,243.35) -- (454.95,247.1) -- (241.8,247.1) -- cycle ;
%Shape: Rectangle [id:dp40112633625583194] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.75,33.95) -- (241.75,454.85) -- (238.05,454.85) -- (238.05,33.95) -- cycle ;
%Straight Lines [id:da9525831731539502] 
\draw [line width=1.5]    (236.23,229.95) -- (243.23,237.07) ;
%Straight Lines [id:da8459106685179898] 
\draw [line width=1.5]    (236.23,230.46) -- (243.23,223.33) ;
%Straight Lines [id:da9248202571873201] 
\draw [line width=1.5]    (236.23,217.06) -- (243.23,224.18) ;
%Straight Lines [id:da17351459679832626] 
\draw [line width=1.5]    (236.23,217.57) -- (243.23,210.44) ;
%Straight Lines [id:da36700852092749536] 
\draw [line width=1.5]    (236.23,203.96) -- (243.23,211.09) ;
%Straight Lines [id:da5911191584538922] 
\draw [line width=1.5]    (236.23,204.47) -- (243.23,197.35) ;
%Straight Lines [id:da3027676973244591] 
\draw [line width=1.5]    (236.23,191.07) -- (243.23,198.2) ;
%Straight Lines [id:da2587393042293409] 
\draw [line width=1.5]    (236.23,191.58) -- (243.23,184.46) ;
%Straight Lines [id:da1777085227674582] 
\draw [line width=1.5]    (236.03,282.06) -- (243.03,289.18) ;
%Straight Lines [id:da7141310989746856] 
\draw [line width=1.5]    (236.03,282.56) -- (243.03,275.44) ;
%Straight Lines [id:da8606561757564926] 
\draw [line width=1.5]    (236.23,268.96) -- (243.23,276.09) ;
%Straight Lines [id:da5074781083542177] 
\draw [line width=1.5]    (236.23,269.47) -- (243.23,262.35) ;
%Straight Lines [id:da9180415527608317] 
\draw [line width=1.5]    (236.23,255.87) -- (243.23,262.99) ;
%Straight Lines [id:da6811803302538271] 
\draw [line width=1.5]    (236.23,256.38) -- (243.23,249.25) ;
%Straight Lines [id:da8282079181524107] 
\draw [line width=1.5]    (236.23,242.98) -- (243.23,250.1) ;
%Straight Lines [id:da36666752757704923] 
\draw [line width=1.5]    (236.23,243.48) -- (243.23,236.36) ;
%Straight Lines [id:da04886871825589334] 
\draw [line width=1.5]    (236.03,151.79) -- (243.03,158.91) ;
%Straight Lines [id:da6275753909570343] 
\draw [line width=1.5]    (236.03,152.3) -- (243.03,145.17) ;
%Straight Lines [id:da4953433065182469] 
\draw [line width=1.5]    (236.03,138.9) -- (243.03,146.02) ;
%Straight Lines [id:da6008831596500661] 
\draw [line width=1.5]    (236.03,139.41) -- (243.03,132.28) ;
%Straight Lines [id:da014350759188611173] 
\draw [line width=1.5]    (236.03,125.8) -- (243.03,132.93) ;
%Straight Lines [id:da02311690132358457] 
\draw [line width=1.5]    (236.03,126.31) -- (243.03,119.19) ;
%Straight Lines [id:da7167012324775377] 
\draw [line width=1.5]    (236.03,177.91) -- (243.03,185.03) ;
%Straight Lines [id:da2523752385908924] 
\draw [line width=1.5]    (236.03,178.42) -- (243.03,171.3) ;
%Straight Lines [id:da0008704624404070049] 
\draw [line width=1.5]    (236.03,164.82) -- (243.03,171.94) ;
%Straight Lines [id:da6439572444521926] 
\draw [line width=1.5]    (236.03,165.32) -- (243.03,158.2) ;

%Straight Lines [id:da9659296663668531] 
\draw [line width=1.5]    (236.56,60.61) -- (243.57,67.73) ;
%Straight Lines [id:da5389376703727973] 
\draw [line width=1.5]    (236.56,61.11) -- (243.57,53.99) ;
%Straight Lines [id:da5985149031194057] 
\draw [line width=1.5]    (236.56,47.71) -- (243.57,54.84) ;
%Straight Lines [id:da37058118640917304] 
\draw [line width=1.5]    (236.56,48.22) -- (243.57,41.1) ;
%Straight Lines [id:da38199015249180923] 
\draw [line width=1.5]    (236.36,112.71) -- (243.36,119.84) ;
%Straight Lines [id:da26556581114791356] 
\draw [line width=1.5]    (236.36,113.22) -- (243.36,106.1) ;
%Straight Lines [id:da9892215575301506] 
\draw [line width=1.5]    (236.56,99.62) -- (243.57,106.74) ;
%Straight Lines [id:da5942813339116548] 
\draw [line width=1.5]    (236.56,100.13) -- (243.57,93) ;
%Straight Lines [id:da04234629114270305] 
\draw [line width=1.5]    (236.56,86.52) -- (243.57,93.65) ;
%Straight Lines [id:da5182449921814776] 
\draw [line width=1.5]    (236.56,87.03) -- (243.57,79.91) ;
%Straight Lines [id:da5920044304536833] 
\draw [line width=1.5]    (236.56,73.63) -- (243.57,80.76) ;
%Straight Lines [id:da36546663132525614] 
\draw [line width=1.5]    (236.56,74.14) -- (243.57,67.02) ;

%Straight Lines [id:da8368025103348544] 
\draw [line width=1.5]    (235.73,438.07) -- (242.73,445.2) ;
%Straight Lines [id:da13588553665183634] 
\draw [line width=1.5]    (235.73,438.58) -- (242.73,431.46) ;
%Straight Lines [id:da07866238095921019] 
\draw [line width=1.5]    (235.53,398.79) -- (242.53,405.91) ;
%Straight Lines [id:da5895008593866964] 
\draw [line width=1.5]    (235.53,399.3) -- (242.53,392.17) ;
%Straight Lines [id:da13215108361025685] 
\draw [line width=1.5]    (235.53,385.9) -- (242.53,393.02) ;
%Straight Lines [id:da8193637612215052] 
\draw [line width=1.5]    (235.53,386.41) -- (242.53,379.28) ;
%Straight Lines [id:da3010581419933429] 
\draw [line width=1.5]    (235.53,372.8) -- (242.53,379.93) ;
%Straight Lines [id:da2859277529081963] 
\draw [line width=1.5]    (235.53,373.31) -- (242.53,366.19) ;
%Straight Lines [id:da7231456921449226] 
\draw [line width=1.5]    (235.53,424.91) -- (242.53,432.03) ;
%Straight Lines [id:da5170683210243545] 
\draw [line width=1.5]    (235.53,425.42) -- (242.53,418.3) ;
%Straight Lines [id:da5868341528191106] 
\draw [line width=1.5]    (235.53,411.82) -- (242.53,418.94) ;
%Straight Lines [id:da405636126967865] 
\draw [line width=1.5]    (235.53,412.32) -- (242.53,405.2) ;
%Straight Lines [id:da3085415060957939] 
\draw [line width=1.5]    (236.06,307.61) -- (243.07,314.73) ;
%Straight Lines [id:da7930317978305284] 
\draw [line width=1.5]    (236.06,308.11) -- (243.07,300.99) ;
%Straight Lines [id:da275812597660376] 
\draw [line width=1.5]    (236.06,294.71) -- (243.07,301.84) ;
%Straight Lines [id:da698339849407879] 
\draw [line width=1.5]    (236.06,295.22) -- (243.07,288.1) ;
%Straight Lines [id:da6474185371198711] 
\draw [line width=1.5]    (235.86,359.71) -- (242.86,366.84) ;
%Straight Lines [id:da8230288949731683] 
\draw [line width=1.5]    (235.86,360.22) -- (242.86,353.1) ;
%Straight Lines [id:da7518875261097686] 
\draw [line width=1.5]    (236.06,346.62) -- (243.07,353.74) ;
%Straight Lines [id:da3144150090888558] 
\draw [line width=1.5]    (236.06,347.13) -- (243.07,340) ;
%Straight Lines [id:da5735434306948688] 
\draw [line width=1.5]    (236.06,333.52) -- (243.07,340.65) ;
%Straight Lines [id:da8385266158874305] 
\draw [line width=1.5]    (236.06,334.03) -- (243.07,326.91) ;
%Straight Lines [id:da030227335065835526] 
\draw [line width=1.5]    (236.06,320.63) -- (243.07,327.76) ;
%Straight Lines [id:da2874958033433974] 
\draw [line width=1.5]    (236.06,321.14) -- (243.07,314.02) ;
%Straight Lines [id:da23093693946998672] 
\draw [line width=1.5]    (236.56,35.48) -- (243.57,42.6) ;

%Straight Lines [id:da2672454117292806] 
\draw [line width=1.5]    (235.73,450.96) -- (240.73,456.09) ;
%Straight Lines [id:da08900932903505776] 
\draw [line width=1.5]    (235.73,451.47) -- (242.73,444.35) ;

%Straight Lines [id:da32758833611383475] 
\draw [line width=1.5]    (240.68,32.47) -- (236.56,36.48) ;

%Curve Lines [id:da8123364213698059] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.72,244.84) .. controls (370.98,274.38) and (313.64,290.89) .. (240.66,289.15) ;
%Curve Lines [id:da21386190383689208] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.72,244.84) .. controls (370.98,297.26) and (314.8,333.75) .. (241.82,332.01) ;
%Curve Lines [id:da10066674675880205] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.72,244.84) .. controls (372.14,312.9) and (315.37,376.61) .. (242.4,374.87) ;
%Curve Lines [id:da7356558531337924] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.68,244.7) .. controls (370.94,215.16) and (313.6,198.65) .. (240.62,200.39) ;
%Curve Lines [id:da017624572424915996] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.68,244.7) .. controls (370.94,192.28) and (314.75,155.79) .. (241.78,157.53) ;
%Curve Lines [id:da03511699297413462] 
\draw    (240.43,462.79) .. controls (273.45,376.29) and (283.54,320.24) .. (284.72,247.25) ;
%Curve Lines [id:da17210973819784914] 
\draw    (240.39,26.75) .. controls (273.41,113.25) and (283.5,169.3) .. (284.68,242.29) ;
%Curve Lines [id:da39984777694634355] 
\draw    (240.66,462.91) .. controls (296.54,377.32) and (327.48,318.47) .. (328.66,245.48) ;
%Curve Lines [id:da04447415526649534] 
\draw    (240.43,462.79) .. controls (311.89,378.99) and (370.14,317.54) .. (371.32,244.55) ;
%Curve Lines [id:da3931079604949612] 
\draw    (240.62,26.63) .. controls (296.5,112.22) and (327.44,171.07) .. (328.62,244.05) ;
%Curve Lines [id:da9299639764005214] 
\draw    (240.39,26.75) .. controls (311.85,110.55) and (370.1,172) .. (371.28,244.99) ;
%Straight Lines [id:da2576527349981841] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (456.1,244.7) -- (241.88,244.65) ;
%Curve Lines [id:da9608412208590256] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.68,244.7) .. controls (372.09,176.64) and (315.33,112.93) .. (242.36,114.67) ;


% Text Node
\draw (185.38,243) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {{$ \begin{array}{l}
r=0
\end{array}$}};
% Text Node
\draw (370.35,104.2) node  [font=\huge]  {$\mathcal{I}^{+}$};
% Text Node
\draw (386.35,363.2) node  [font=\huge]  {$\mathcal{I}^{-}$};


\end{tikzpicture}

==> schwarz_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Shape: Right Triangle [id:dp09909261634807609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (228.67,16.2) -- (479.67,267.2) -- (228.67,267.2) -- cycle ;
%Curve Lines [id:da2747885379375137] 
\draw    (228.67,16.2) .. controls (262.67,117.2) and (281.67,183.2) .. (279.67,267.2) ;
%Curve Lines [id:da5443192517232562] 
\draw    (228.67,16.2) .. controls (289,117.2) and (331,181.87) .. (329,265.87) ;
%Curve Lines [id:da8589667188449788] 
\draw    (228.67,16.2) .. controls (307,115.87) and (380.33,181.2) .. (378.33,265.2) ;
%Curve Lines [id:da49804868513736045] 
\draw    (228.67,16.2) .. controls (315.67,121.87) and (415.67,180.53) .. (429,265.2) ;
%Curve Lines [id:da6653058595039614] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.53,267.47) .. controls (379.97,229.46) and (315.45,217.84) .. (231.44,216.48) ;
%Curve Lines [id:da674495753589841] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.67,267.2) .. controls (381.16,202.88) and (313.42,167.26) .. (229.41,165.91) ;
%Curve Lines [id:da8146772191176983] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.53,267.47) .. controls (383.07,185.21) and (312.35,118.16) .. (228.33,116.8) ;
%Curve Lines [id:da10570161378214271] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.53,267.47) .. controls (377.43,176.32) and (315.67,92.13) .. (228.33,65.47) ;
%Straight Lines [id:da8506187061703561] 
\draw [line width=1.5]    (222.78,267.24) -- (228.67,267.2) ;
%Shape: Rectangle [id:dp534358900477846] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.65,261.47) -- (227.13,261.47) -- (227.13,281.47) -- (210.65,281.47) -- cycle ;

% Text Node
\draw (180.03,151.6) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{r=2M}$};
% Text Node
\draw (370,128) node  [font=\LARGE,rotate=-45]  {$\mathcal{I}$\quad\quad\quad $r=\infty ,\ \theta =\infty $};
% Text Node
\draw (337.86,283.52) node  [font=\LARGE,rotate=-360]  {$\theta =0$};


\end{tikzpicture}

==> selfdual_bothlabels_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,542); %set diagram left start at 0, and has height of 542

%Shape: Right Triangle [id:dp85292312905064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (325.63,135.6) -- (543.69,353.66) -- (325.63,353.66) -- cycle ;
%Curve Lines [id:da2862284922192293] 
\draw    (325.63,135.6) .. controls (355.17,223.35) and (371.67,280.69) .. (369.93,353.66) ;
%Curve Lines [id:da1368357763140886] 
\draw    (325.63,135.6) .. controls (378.04,223.35) and (414.53,279.53) .. (412.79,352.51) ;
%Curve Lines [id:da582917570827352] 
\draw    (325.63,135.6) .. controls (393.68,222.19) and (457.39,278.95) .. (455.65,351.93) ;
%Straight Lines [id:da9730575453280126] 
\draw [line width=1.5]    (320.51,353.7) -- (325.63,353.66) ;
%Shape: Rectangle [id:dp014912776622150847] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.33,355) -- (329.24,355) -- (329.24,372.38) -- (315.33,372.38) -- cycle ;
%Shape: Right Triangle [id:dp5520604213683653] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (325.48,135.64) -- (107.42,353.71) -- (325.48,353.71) -- cycle ;
%Curve Lines [id:da09598381354706809] 
\draw    (325.48,135.64) .. controls (295.94,223.39) and (279.44,280.73) .. (281.17,353.71) ;
%Curve Lines [id:da2121151255211542] 
\draw    (325.48,135.64) .. controls (273.07,223.39) and (236.58,279.57) .. (238.31,352.55) ;
%Straight Lines [id:da4166979846839691] 
\draw [line width=1.5]    (328.86,353.74) -- (323.74,353.71) ;
%Shape: Rectangle [id:dp8827895950236118] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.04,355.04) -- (320.14,355.04) -- (320.14,372.42) -- (334.04,372.42) -- cycle ;
%Straight Lines [id:da8881301172350284] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (325.35,144.16) -- (325.44,352.45) ;
%Straight Lines [id:da4914074537498503] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (319.79,352.45) -- (328.77,352.32) ;
%Shape: Rectangle [id:dp10055631733642967] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330.96,119.69) -- (321.23,129.61) -- (333.63,141.78) -- (343.37,131.86) -- cycle ;
%Shape: Rectangle [id:dp7531138233585786] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.24,140.53) -- (324.91,140.53) -- (324.91,157.91) -- (326.24,157.91) -- cycle ;
%Curve Lines [id:da08992109376301949] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (543.57,353.9) .. controls (457.08,320.88) and (401.02,310.78) .. (328.03,309.6) ;
%Curve Lines [id:da13513826826420572] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (107.54,353.94) .. controls (194.03,320.92) and (250.09,310.82) .. (323.08,309.64) ;
%Curve Lines [id:da11734213474712529] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (543.69,353.66) .. controls (458.11,297.78) and (399.26,266.84) .. (326.27,265.66) ;
%Curve Lines [id:da5950344376151031] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (543.57,353.9) .. controls (459.77,282.44) and (398.33,224.18) .. (325.34,223) ;
%Curve Lines [id:da5226852910436155] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (107.42,353.71) .. controls (193,297.82) and (251.85,266.88) .. (324.84,265.7) ;
%Curve Lines [id:da5429980264079612] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (107.54,353.94) .. controls (191.34,282.48) and (252.78,224.22) .. (325.77,223.04) ;
%Straight Lines [id:da16895641645511805] 
\draw    (325.48,138.23) -- (325.44,352.45) ;
%Straight Lines [id:da4691331201904274] 
\draw [line width=1.5]    (106.07,133.98) -- (106.11,354.14) ;
%Shape: Rectangle [id:dp5507889829332977] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.68,125.09) -- (90.78,125.09) -- (90.78,142.46) -- (104.68,142.46) -- cycle ;
%Curve Lines [id:da30386420750423193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (106.13,352.92) .. controls (138.97,266.35) and (148.95,210.27) .. (149.98,137.28) ;
%Curve Lines [id:da35937352255323796] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (106.36,353.03) .. controls (162.07,267.33) and (193.18,209.3) .. (194.2,136.31) ;
%Curve Lines [id:da3706261600195071] 
\draw    (324.5,135.21) .. controls (236.6,164.27) and (179.17,180.47) .. (106.2,178.34) ;
%Curve Lines [id:da7582006509458152] 
\draw    (324.5,135.21) .. controls (236.47,187.15) and (180.1,223.34) .. (107.13,221.2) ;
%Straight Lines [id:da16627251181013936] 
\draw [line width=1.5]    (156.31,130.4) -- (150.3,136.49) ;
%Straight Lines [id:da843175834039158] 
\draw [line width=1.5]    (155.88,130.4) -- (161.89,136.49) ;
%Straight Lines [id:da42989976111696726] 
\draw [line width=1.5]    (167.19,130.4) -- (161.18,136.49) ;
%Straight Lines [id:da1641479226863387] 
\draw [line width=1.5]    (166.76,130.4) -- (172.77,136.49) ;
%Straight Lines [id:da4314353663846642] 
\draw [line width=1.5]    (178.24,130.4) -- (172.23,136.49) ;
%Straight Lines [id:da612066250657171] 
\draw [line width=1.5]    (177.81,130.4) -- (183.82,136.49) ;
%Straight Lines [id:da39370722605114516] 
\draw [line width=1.5]    (189.11,130.4) -- (183.1,136.49) ;
%Straight Lines [id:da029189523074128143] 
\draw [line width=1.5]    (188.68,130.4) -- (194.69,136.49) ;
%Straight Lines [id:da6960205351341544] 
\draw [line width=1.5]    (112.36,130.22) -- (106.35,136.31) ;
%Straight Lines [id:da5699923209573325] 
\draw [line width=1.5]    (111.93,130.22) -- (117.94,136.31) ;
%Straight Lines [id:da1834940971967518] 
\draw [line width=1.5]    (123.4,130.4) -- (117.39,136.49) ;
%Straight Lines [id:da2233961253120842] 
\draw [line width=1.5]    (122.97,130.4) -- (128.98,136.49) ;
%Straight Lines [id:da9307353466531725] 
\draw [line width=1.5]    (134.45,130.4) -- (128.44,136.49) ;
%Straight Lines [id:da9219253340123787] 
\draw [line width=1.5]    (134.02,130.4) -- (140.03,136.49) ;
%Straight Lines [id:da15829064452983332] 
\draw [line width=1.5]    (145.32,130.4) -- (139.31,136.49) ;
%Straight Lines [id:da5810673610654276] 
\draw [line width=1.5]    (144.9,130.4) -- (150.9,136.49) ;
%Straight Lines [id:da8533447264671439] 
\draw [line width=1.5]    (222.25,130.22) -- (216.24,136.31) ;
%Straight Lines [id:da46035924341075996] 
\draw [line width=1.5]    (221.82,130.22) -- (227.83,136.31) ;
%Straight Lines [id:da021713336059293376] 
\draw [line width=1.5]    (233.12,130.22) -- (227.11,136.31) ;
%Straight Lines [id:da395445118394087] 
\draw [line width=1.5]    (232.7,130.22) -- (238.7,136.31) ;
%Straight Lines [id:da531805146748787] 
\draw [line width=1.5]    (244.17,130.22) -- (238.16,136.31) ;
%Straight Lines [id:da4885993674600573] 
\draw [line width=1.5]    (243.74,130.22) -- (249.75,136.31) ;
%Straight Lines [id:da8246895252634105] 
\draw [line width=1.5]    (200.21,130.22) -- (194.2,136.31) ;
%Straight Lines [id:da7140108462249259] 
\draw [line width=1.5]    (199.78,130.22) -- (205.79,136.31) ;
%Straight Lines [id:da7696136985085074] 
\draw [line width=1.5]    (211.26,130.22) -- (205.25,136.31) ;
%Straight Lines [id:da43913519552574076] 
\draw [line width=1.5]    (210.83,130.22) -- (216.84,136.31) ;

%Straight Lines [id:da48560359076516457] 
\draw [line width=1.5]    (299.17,130.69) -- (293.16,136.78) ;
%Straight Lines [id:da5308810566216922] 
\draw [line width=1.5]    (298.74,130.69) -- (304.75,136.78) ;
%Straight Lines [id:da7506712952687589] 
\draw [line width=1.5]    (310.05,130.69) -- (304.04,136.78) ;
%Straight Lines [id:da3781585875022966] 
\draw [line width=1.5]    (309.62,130.69) -- (315.63,136.78) ;
%Straight Lines [id:da989826245935425] 
\draw [line width=1.5]    (321.09,130.69) -- (315.08,136.78) ;
%Straight Lines [id:da89577489764553] 
\draw [line width=1.5]    (320.66,130.69) -- (326.67,136.78) ;
%Straight Lines [id:da31239775465545194] 
\draw [line width=1.5]    (255.21,130.51) -- (249.21,136.6) ;
%Straight Lines [id:da7711595970936194] 
\draw [line width=1.5]    (254.79,130.51) -- (260.8,136.6) ;
%Straight Lines [id:da7173539685158852] 
\draw [line width=1.5]    (266.26,130.69) -- (260.25,136.78) ;
%Straight Lines [id:da4708114910337571] 
\draw [line width=1.5]    (265.83,130.69) -- (271.84,136.78) ;
%Straight Lines [id:da8906334839474659] 
\draw [line width=1.5]    (277.31,130.69) -- (271.3,136.78) ;
%Straight Lines [id:da7333241883843047] 
\draw [line width=1.5]    (276.88,130.69) -- (282.89,136.78) ;
%Straight Lines [id:da0479061994557759] 
\draw [line width=1.5]    (288.18,130.69) -- (282.17,136.78) ;
%Straight Lines [id:da21225291568924876] 
\draw [line width=1.5]    (287.75,130.69) -- (293.76,136.78) ;
%Shape: Rectangle [id:dp08728708670498175] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.65,224.44) -- (265.91,172.18) -- (289.14,195.42) -- (236.88,247.67) -- cycle ;
%Straight Lines [id:da961796238723968] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (107.54,353.94) -- (187.43,273.85) ;
\draw [shift={(190.97,270.31)}, rotate = 494.93] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da979994957277728] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (106.11,354.14) -- (186.21,434.04) ;
\draw [shift={(189.75,437.57)}, rotate = 224.93] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4360298417158801] 
\draw    (464,113) -- (523,113) ;

%Straight Lines [id:da4994127632126708] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (465,146) -- (524,146) ;


% Text Node
\draw (209.09,105) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$ \begin{array}{c}
uv=-1\\
r=-M
\end{array}$};
% Text Node
\draw (480,250) node  [font=\Large,rotate=-45] {$ \begin{array}{c}
v=\infty\\
r, \theta = \infty
\end{array}$};
% Text Node
\draw (400,180) node  [font=\Large,rotate=-45] {$ \mathcal{I}$};
% Text Node
\draw (326,385) node  [font=\Large]  {$ \begin{array}{c}
v=u\\
\theta=0
\end{array}$};
% Text Node
\draw (60,234.42) node  [font=\Large]  {$ \begin{array}{c}
v=-u\\
\theta=0
\end{array}$};
% Text Node
\draw (181.24,258.55) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (203.82,427.09) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
%\draw (207.09,112.75) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$r=-M$};
% Text Node
%\draw (58.09,262.75) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta =0$};
% Text Node
%\draw (319.09,400.75) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta =0$};
% Text Node
%\draw (444.33,227.18) node  [font=\Large,rotate=-45]  {$r,\theta =\infty $};
% Text Node
\draw (255.09,209.75) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-315]  {$ \begin{array}{l}
r=M\\
u=0
\end{array}$};
% Text Node
\draw (567.57,110) node  [font=\Large] [align=left] {$\displaystyle r$ const.};
% Text Node
\draw (568.32,144) node  [font=\Large] [align=left] {$\displaystyle \theta $ const.};


\end{tikzpicture}

==> wedge_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,332); %set diagram left start at 0, and has height of 332

%Shape: Right Triangle [id:dp8170917738670682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (296.17,16.7) -- (547.17,267.7) -- (296.17,267.7) -- cycle ;
%Shape: Rectangle [id:dp25382656093315537] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.66,20.48) -- (297.8,20.48) -- (297.8,266.18) -- (294.66,266.18) -- cycle ;
%Straight Lines [id:da9843187067846988] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (295.77,26.81) -- (295.87,265.59) ;
%Straight Lines [id:da8506187061703561] 
\draw [line width=1.5]    (222.78,267.24) -- (228.67,267.2) ;
%Shape: Rectangle [id:dp5196800098370293] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.5,257.8) -- (234,271.3) -- (222,283.3) -- (208.5,269.8) -- cycle ;
%Straight Lines [id:da005933251088933833] 
\draw [line width=1.5]    (258.9,59.43) -- (258.94,49.48) ;
%Straight Lines [id:da3126008616947069] 
\draw [line width=1.5]    (259.25,59.08) -- (249.3,59.12) ;
%Straight Lines [id:da5185797015506084] 
\draw [line width=1.5]    (249.85,68.48) -- (249.9,58.53) ;
%Straight Lines [id:da5528908191719597] 
\draw [line width=1.5]    (250.21,68.12) -- (240.25,68.17) ;
%Straight Lines [id:da7249086726669345] 
\draw [line width=1.5]    (240.66,77.67) -- (240.71,67.72) ;
%Straight Lines [id:da9195351449295706] 
\draw [line width=1.5]    (241.02,77.31) -- (231.07,77.36) ;
%Straight Lines [id:da3648716284026925] 
\draw [line width=1.5]    (231.62,86.72) -- (231.66,76.76) ;
%Straight Lines [id:da5898535405547345] 
\draw [line width=1.5]    (231.97,86.36) -- (222.02,86.4) ;
%Straight Lines [id:da013939205594249104] 
\draw [line width=1.5]    (277.09,41.25) -- (277.09,32) ;
%Straight Lines [id:da9944864660273824] 
\draw [line width=1.5]    (277.44,40.89) -- (267.49,40.93) ;
%Straight Lines [id:da488444745565904] 
\draw [line width=1.5]    (268.04,50.29) -- (268.08,40.34) ;
%Straight Lines [id:da09471769427767529] 
\draw [line width=1.5]    (268.4,49.94) -- (258.44,49.98) ;
%Straight Lines [id:da5452043184791973] 
\draw [line width=1.5]    (204.19,114.42) -- (204.23,104.47) ;
%Straight Lines [id:da35663596116418583] 
\draw [line width=1.5]    (204.55,114.07) -- (194.59,114.11) ;
%Straight Lines [id:da5857392871650324] 
\draw [line width=1.5]    (195.14,123.47) -- (195.19,113.52) ;
%Straight Lines [id:da42655141817046327] 
\draw [line width=1.5]    (195.5,123.11) -- (185.55,123.16) ;
%Straight Lines [id:da042416685309648816] 
\draw [line width=1.5]    (185.96,132.66) -- (186,122.71) ;
%Straight Lines [id:da3042030530229667] 
\draw [line width=1.5]    (186.31,132.3) -- (176.36,132.35) ;
%Straight Lines [id:da1412044033027866] 
\draw [line width=1.5]    (222.52,96.09) -- (222.57,86.14) ;
%Straight Lines [id:da10016613471441782] 
\draw [line width=1.5]    (222.88,95.74) -- (212.92,95.78) ;
%Straight Lines [id:da7189840700280989] 
\draw [line width=1.5]    (213.33,105.28) -- (213.38,95.33) ;
%Straight Lines [id:da9223161105611803] 
\draw [line width=1.5]    (213.69,104.93) -- (203.73,104.97) ;
%Straight Lines [id:da7296910041226692] 
\draw [line width=1.5]    (139.83,178.04) -- (139.87,168.08) ;
%Straight Lines [id:da9125732473716814] 
\draw [line width=1.5]    (140.18,177.68) -- (130.23,177.72) ;
%Straight Lines [id:da1648114292808922] 
\draw [line width=1.5]    (130.78,187.08) -- (130.82,177.13) ;
%Straight Lines [id:da9932023575194162] 
\draw [line width=1.5]    (131.14,186.73) -- (121.18,186.77) ;
%Straight Lines [id:da5454980581239268] 
\draw [line width=1.5]    (176.53,141.61) -- (176.58,131.66) ;
%Straight Lines [id:da48776483965288264] 
\draw [line width=1.5]    (176.89,141.26) -- (166.94,141.3) ;
%Straight Lines [id:da05543112442531828] 
\draw [line width=1.5]    (167.2,150.66) -- (167.25,140.71) ;
%Straight Lines [id:da4886570051131296] 
\draw [line width=1.5]    (167.56,150.3) -- (157.61,150.35) ;
%Straight Lines [id:da7474374531014829] 
\draw [line width=1.5]    (158.01,159.85) -- (158.06,149.89) ;
%Straight Lines [id:da8232275326732055] 
\draw [line width=1.5]    (158.37,159.49) -- (148.42,159.54) ;
%Straight Lines [id:da11764746344323096] 
\draw [line width=1.5]    (148.97,168.9) -- (149.01,158.94) ;
%Straight Lines [id:da46791431093961844] 
\draw [line width=1.5]    (149.32,168.54) -- (139.37,168.58) ;
%Straight Lines [id:da24609834492412253] 
\draw [line width=1.5]    (84.9,231.93) -- (84.94,221.98) ;
%Straight Lines [id:da685265621009769] 
\draw [line width=1.5]    (85.25,231.58) -- (75.3,231.62) ;
%Straight Lines [id:da39780818937894713] 
\draw [line width=1.5]    (75.85,240.98) -- (75.9,231.03) ;
%Straight Lines [id:da5851396766675183] 
\draw [line width=1.5]    (76.21,240.62) -- (66.25,240.67) ;
%Straight Lines [id:da5647650214550575] 
\draw [line width=1.5]    (66.66,250.17) -- (66.71,240.22) ;
%Straight Lines [id:da5366904196476974] 
\draw [line width=1.5]    (67.02,249.81) -- (57.07,249.86) ;
%Straight Lines [id:da40853255307116765] 
\draw [line width=1.5]    (57.62,259.22) -- (57.66,249.26) ;
%Straight Lines [id:da0033526277017787987] 
\draw [line width=1.5]    (57.97,258.86) -- (48.02,258.9) ;
%Straight Lines [id:da992719243478491] 
\draw [line width=1.5]    (121.61,195.51) -- (121.65,185.56) ;
%Straight Lines [id:da4530558050653801] 
\draw [line width=1.5]    (121.96,195.15) -- (112.01,195.2) ;
%Straight Lines [id:da045259299833487754] 
\draw [line width=1.5]    (112.27,204.56) -- (112.32,194.6) ;
%Straight Lines [id:da36560143807827505] 
\draw [line width=1.5]    (112.63,204.2) -- (102.68,204.24) ;
%Straight Lines [id:da6616631743617749] 
\draw [line width=1.5]    (103.09,213.75) -- (103.13,203.79) ;
%Straight Lines [id:da7357666830676055] 
\draw [line width=1.5]    (103.44,213.39) -- (93.49,213.43) ;
%Straight Lines [id:da3173231203216553] 
\draw [line width=1.5]    (94.04,222.79) -- (94.08,212.84) ;
%Straight Lines [id:da14242243488540884] 
\draw [line width=1.5]    (94.4,222.44) -- (84.44,222.48) ;
%Straight Lines [id:da0461778715579253] 
\draw [line width=1.5]    (48.59,268.2) -- (48.64,258.25) ;
%Straight Lines [id:da2276903766837537] 
\draw [line width=1.5]    (48.59,267.7) -- (296.17,267.7) ;
%Shape: Rectangle [id:dp1784453673693045] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.68,14.4) -- (251.08,14.4) -- (251.08,31.6) -- (242.68,31.6) -- cycle ;
%Straight Lines [id:da41107612014620387] 
\draw [line width=1.5]    (276.67,33.7) -- (295.67,14.7) ;
%Shape: Right Triangle [id:dp06608626904624715] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.43,18) -- (315.3,38) -- (295.43,38) -- cycle ;
%Curve Lines [id:da3302089245145894] 
\draw    (295.43,16) .. controls (329.05,116.87) and (347.83,182.79) .. (345.86,266.68) ;
%Curve Lines [id:da11223669202659892] 
\draw    (295.27,16.05) .. controls (354.92,116.92) and (396.61,183.46) .. (394.63,267.35) ;
%Curve Lines [id:da44631471971401826] 
\draw    (295.27,16.05) .. controls (261.65,116.92) and (242.87,182.84) .. (244.84,266.73) ;
%Curve Lines [id:da5889369213228111] 
\draw    (295.27,16.05) .. controls (235.62,116.92) and (194.09,183.51) .. (196.07,267.4) ;
%Curve Lines [id:da022468075747796412] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (545.47,266.95) .. controls (447.03,228.99) and (377.59,217.43) .. (294.53,216.08) ;
%Curve Lines [id:da94930963218459] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (49.23,267) .. controls (147.67,229.04) and (211.46,217.43) .. (294.53,216.08) ;
%Curve Lines [id:da6651449634283102] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (545.6,266.68) .. controls (448.2,202.44) and (381.23,166.87) .. (298.16,165.52) ;
%Curve Lines [id:da6320701802841384] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (545.47,266.95) .. controls (450.1,184.8) and (380.17,117.83) .. (297.1,116.47) ;
%Curve Lines [id:da6366934373363331] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (49.1,266.73) .. controls (146.5,202.49) and (213.47,166.92) .. (296.54,165.56) ;
%Curve Lines [id:da987301587852506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (49.23,267) .. controls (144.6,184.85) and (214.53,117.88) .. (297.6,116.52) ;
%Straight Lines [id:da9589210353922999] 
\draw    (295.27,16.05) -- (295.22,267.29) ;

% Text Node
\draw (300.56,286.65) node  [font=\LARGE]  {$\theta =0$};
% Text Node
\draw (162.6,116.75) node  [font=\LARGE,rotate=-315]  {$r=0$};
% Text Node
\draw (441.7,132.85) node  [font=\LARGE,rotate=-45]  {$r=\infty ,\ \theta =\infty $};


\end{tikzpicture}
